Where did Heavy Binaries Go? Gravitational-wave Populations Using Delaunay Triangulation with Optimized Complexity

We investigate the joint mass-redshift evolution of the binary black-hole merger rate in the latest Gravitational-Wave Transient Catalog, GWTC-4.0. We present and apply a novel non-parametric framework for modeling multi-dimensional, correlated distributions based on Delaunay triangulation. Crucially, the complexity of the model -- namely, the number, positions, and weights of triangulation nodes -- is inferred directly from the data, resulting in a highly efficient approach that requires about one to two orders of magnitude fewer parameters and significantly less calibration than current state-of-the-art methods. We find no evidence for a peak at $M_{\mathrm{tot}} \sim 70\,\mathrm{M}_{\odot}$ at low redshifts ($z \sim 0.2$), where it would correspond to the $m_1 \sim 35\,\mathrm{M}_{\odot}$ feature reported in redshift-independent mass spectrum analyses, and we infer an increased merger rate at high redshifts ($z \sim 1$) around those masses, compatible with such a peak. When related to the time-delay distribution from progenitor formation to binary black-hole merger, our results suggest that sources contributing to the $m_1 \sim 35\,\mathrm{M}_{\odot}$ feature follow a steeper (shallower) time-delay distribution at high (low) redshifts. This hints at contributions from different formation channels -- for example dense environments and isolated binary evolution, respectively -- although firm identification of specific formation pathways will require further observations and analyses.

==> tri_tikz.tex <==
\begin{circuitikz}
\tikzstyle{every node}=[font=\LARGE]
\fill[cyan!20] (9.75,16.75) -- (15.5,16) -- (14,19) -- cycle;
\draw [ color={rgb,255:red,154; green,153; blue,150}, , line width=0.8pt](9.75,16.75) to[short] (9.75,16.75);
\draw [line width=0.8pt, short] (9.75,16.75) -- (15.5,16);
\draw [line width=0.8pt, short] (14,19) -- (15.5,16);
\draw [line width=0.8pt, short] (14,19) -- (9.75,16.75);
\draw [ color={rgb,255:red,237; green,51; blue,59}, line width=1pt, dashed] (9.75,16.75) -- (13.25,17.5);
\draw [ color={rgb,255:red,237; green,51; blue,59}, line width=1pt, dashed] (14,19) -- (13.25,17.5);
\draw [ color={rgb,255:red,237; green,51; blue,59}, line width=1pt, dashed] (15.5,16) -- (13.25,17.5);
\node at (13.25,17.5) [circ, color={rgb,255:red,237; green,51; blue,59}] {};
\node [font=\large, color={rgb,255:red,237; green,51; blue,59}] at (13.25,18) {$\theta$};
\node [font=\normalsize] at (14,17.5) {$b_1(\theta)$};
\node [font=\normalsize] at (13,16.75) {$b_2(\theta)$};
\node [font=\normalsize] at (12.5,17.75) {$b_3(\theta)$};
\node [font=\normalsize] at (9.1, 16.75) {$(v_1, w_1)$};
\node [font=\normalsize] at (14, 19.5) {$(v_2, w_2)$};
\node [font=\normalsize] at (16.3, 16.1) {$(v_3, w_3)$};
\node [font=\normalsize] at (11.25,18.25) {$S(\theta)$};
\draw [ color={rgb,255:red,154; green,153; blue,150}, , line width=1pt](8.5,19.75) to[short] (17.75,19.75);
\draw [ color={rgb,255:red,154; green,153; blue,150}, , line width=1pt](8.5,19.75) to[short] (8.5,14.5);
\draw [ color={rgb,255:red,154; green,153; blue,150}, , line width=1pt](8.5,14.5) to[short] (17.75,14.5);
\draw [ color={rgb,255:red,154; green,153; blue,150}, , line width=1pt](17.75,19.75) to[short] (17.75,14.5);
\draw [ color={rgb,255:red,154; green,153; blue,150}, line width=1pt, short] (8.5,14.5) -- (9.75,16.75);
\draw [ color={rgb,255:red,154; green,153; blue,150}, line width=1pt, short] (15.5,16) -- (8.5,14.5);
\draw [ color={rgb,255:red,154; green,153; blue,150}, line width=1pt, short] (15.5,16) -- (17.75,14.5);
\draw [ color={rgb,255:red,154; green,153; blue,150}, line width=1pt, short] (15.5,16) -- (17.75,19.75);
\draw [ color={rgb,255:red,154; green,153; blue,150}, line width=1pt, short] (14,19) -- (17.75,19.75);
\draw [ color={rgb,255:red,154; green,153; blue,150}, line width=1pt, short] (8.5,19.75) -- (14,19);
\draw [ color={rgb,255:red,154; green,153; blue,150}, line width=1pt, short] (8.5,19.75) -- (9.75,16.75);
\node [font=\large, fill=white, fill opacity=1, text opacity=1, inner sep=2pt, draw={rgb,255:red,154; green,153; blue,150}, thin] at (8.5, 19.75) {$W_1$};
\node [font=\large, fill=white, fill opacity=1, text opacity=1, inner sep=2pt, draw={rgb,255:red,154; green,153; blue,150}, thin] at (8.5, 14.5) {$W_2$};
\node [font=\large, fill=white, fill opacity=1, text opacity=1, inner sep=2pt, draw={rgb,255:red,154; green,153; blue,150}, thin] at (17.75, 19.75) {$W_3$};
\node [font=\large, fill=white, fill opacity=1, text opacity=1, inner sep=2pt, draw={rgb,255:red,154; green,153; blue,150}, thin] at (17.75, 14.5) {$W_4$};
\node at (9.75,16.75) [circ, color={rgb,255:red,237; green,51; blue,59}] {};
\node at (15.5,16) [circ, color={rgb,255:red,237; green,51; blue,59}] {};
\node at (14,19) [circ, color={rgb,255:red,237; green,51; blue,59}] {};

\end{circuitikz}
